A logical analysis of Monty Hall and Sleeping Beauty

Hintikka and Sandu's independence-friendly (IF) logic is a conservative extension of first-order logic that allows one to consider semantic games with imperfect information. In the present article, we first show how several variants of the Monty Hall problem can be modeled as semantic games for IF sentences. In the process, we extend IF logic to include semantic games with chance moves and dub this extension stochastic IF logic. Finally, we use stochastic IF logic to analyze the Sleeping Beauty problem, leading to the conclusion that the thirders are correct while identifying the main error in the halfers' argument.

==> Figure-MixedStrategy.tex <==
% Figure: Mixed strategy
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture} 
		\fill (0,0) -- (0,1.5) -- (2.0,1.5) -- (2.0,0) [fill = gray!50];
		\fill (2.0,1.5) -- (2.0,3.0) -- (4.5,3.0) -- (4.5,1.5) [fill = gray!50];
		\fill (0,3.0) -- (0,4.5) -- (2.0,4.5) -- (2.0,3.0) [fill = gray!50];
		\draw (0,0) rectangle (4.5,4.5);
		\draw (2.0,0) -- (2.0,4.5); 
		\draw (0,1.5) -- (4.5,1.5); 
		\draw (0,3.0) -- (4.5,3.0); 
%    		\draw (0.75,-0.4) node {$\sigma_{1}$};
%    		\draw (2.25,-0.4) node {$\sigma_{2}$};
%    		\draw (3.75,-0.4) node {$\sigma_{3}$};
%    		\draw (-0.4,1.0) node {$\tau_{1}$};
%    		\draw (-0.4,3.25) node {$\tau_{2}$};
		%
		\draw (-0.4,3.75) node {$\sigma_{1}$};
		\draw (-0.4,2.25) node {$\sigma_{2}$};
		\draw (-0.4,0.75) node {$\sigma_{3}$};
		\draw (1.0,4.9) node {$\tau_{1}$};
		\draw (3.25,4.9) node {$\tau_{2}$};
	\end{tikzpicture} 
	\caption{A pair of mixed strategies}
  \label{Figure-Mixed Strategy}
\end{figure}


==> Figure-MontyHallGameTree.tex <==
% Figure: Monty Hall Game Tree
\begin{figure}[htbp]
	\centering
		\resizebox{4in}{!}{
		\begin{tikzpicture}
			\node (root) 	[circle,draw] {II};
			\node (a) 		[rounded corners,draw]	
										[above right=of root, xshift=5mm, yshift=40mm] {I$^{a}$}
											edge node[auto,swap] {1} (root);
			\node (aa)		[circle,draw] 
										[above right=of a, yshift=20mm] {II}
											edge node[auto,swap] {1} (a);
			\node (aab)		[rounded corners,draw]
										[above right=of aa, yshift=-3mm]{I$^{b}$}
											edge node[auto,swap] {2} (aa);								
			\node (aac)		[rounded corners,draw]
										[below right=of aa, yshift=3mm]{I$^{c}$}
											edge node[auto] {3} (aa);
			\node (aaba)	[circle,fill] 
										[above right=of aab, yshift=-9mm, label=right:{I}]{}
											edge node[auto,swap] {1} (aab);
			\node (aabc)	[circle,fill] 
										[below right=of aab, yshift=9mm, label=right:{II}]{}
											edge node[auto] {3} (aab);
			\node (aaca)	[circle,fill] 
										[above right=of aac, yshift=-9mm, label=right:{I}]{}
											edge node[auto,swap] {1} (aac);
			\node (aacb)	[circle,fill] 
										[below right=of aac, yshift=9mm, label=right:{II}]{}
											edge node[auto] {2} (aac);
			\node (ab)		[circle,draw] 
										[right=of a, xshift=-2mm]	{II}
											edge node[auto,swap] {2} (a);
			\node (abc)		[rounded corners,draw]
										[right=of ab, xshift=-2mm]{I$^{d}$}
											edge node[auto,swap] {3} (ab);
			\node (abca)	[circle,fill] 
										[above right=of abc, yshift=-9mm, label=right:{I}]{}
											edge node[auto,swap] {1} (abc);
			\node (abcb)	[circle,fill] 
										[below right=of abc, yshift=9mm, label=right:{II}]{}
											edge node[auto] {2} (abc);
			\node (ac)		[circle,draw] 
										[below right=of a, yshift=-10mm]{II}
											edge node[auto] {3} (a);
			\node (acb)		[rounded corners,draw]
										[right=of ac, xshift=-2mm]{I$^{e}$}
											edge node[auto] {2} (ac);
			\node (acba)	[circle,fill] 
										[above right=of acb, yshift=-9mm, label=right:{I}]{}
											edge node[auto,swap] {1} (acb);
			\node (acbc)	[circle,fill] 
										[below right=of acb, yshift=9mm, label=right:{II}]{}
											edge node[auto] {3} (acb);
			\node (b)			[rounded corners,draw] 
										[right=of root, xshift=60mm]	{I$^{a}$}
											edge node[auto,swap] {2} (root);
											%edge [dotted, bend left] (a);
			\node (ba)		[circle,draw] 
										[above right=of b, yshift=20mm] {II}
											edge node[auto,swap] {1} (b);
			\node (bac)		[rounded corners,draw]
										[right=of ba]{I$^{c}$}
											edge node[auto,swap] {3} (ba);
			\node (baca)	[circle,fill] 
										[above right=of bac, yshift=-9mm, label=right:{II}]{}
											edge node[auto,swap] {1} (bac);
			\node (bacb)	[circle,fill] 
										[below right=of bac, yshift=9mm, label=right:{I}]{}
											edge node[auto] {2} (bac);
			\node (bb)		[circle,draw] 
										[right=of b]	{II}
											edge node[auto,swap] {2} (b);
			\node (bba)		[rounded corners,draw]
										[above right=of bb, yshift=-3mm]{I$^{f}$}
											edge node[auto,swap] {1} (bb);								
			\node (bbc)		[rounded corners,draw]
										[below right=of bb, yshift=3mm]{I$^{d}$}
											edge node[auto] {3} (bb);
			\node (bbab)	[circle,fill] 
										[above right=of bba, yshift=-9mm, label=right:{I}]{}
											edge node[auto,swap] {2} (bba);
			\node (bbac)	[circle,fill] 
										[below right=of bba, yshift=9mm, label=right:{II}]{}
											edge node[auto] {3} (bba);
			\node (bbca)	[circle,fill] 
										[above right=of bbc, yshift=-9mm, label=right:{II}]{}
											edge node[auto,swap] {1} (bbc);
			\node (bbcb)	[circle,fill] 
										[below right=of bbc, yshift=9mm, label=right:{I}]{}
											edge node[auto] {2} (bbc);
			\node (bc)		[circle,draw] 
										[below right=of b, yshift=-20mm]{II}
											edge node[auto] {3} (b);
			\node (bca)		[rounded corners,draw]
										[right=of bc]{I$^{g}$}
											edge node[auto] {1} (bc);
			\node (bcab)	[circle,fill] 
										[above right=of bca, yshift=-9mm, label=right:{I}]{}
											edge node[auto,swap] {2} (bca);
			\node (bcac)	[circle,fill] 
										[below right=of bca, yshift=9mm, label=right:{II}]{}
											edge node[auto] {3} (bca);
			\node (c)			[rounded corners,draw] 
										[below right=of root, xshift=5mm, yshift=-40mm]{I$^{a}$}
											edge node[auto] {3} (root);
											%edge [dotted, bend left] (b);
			\node (ca)		[circle,draw] 
										[above right=of c, yshift=10mm] {II}
											edge node[auto,swap] {1} (c);
			\node (cab)		[rounded corners,draw]
										[right=of ca, xshift=-2mm]{I$^{b}$}
											edge node[auto,swap] {2} (ca);
			\node (caba)	[circle,fill] 
										[above right=of cab, yshift=-9mm, label=right:{II}]{}
											edge node[auto,swap] {1} (cab);
			\node (cabc)	[circle,fill] 
										[below right=of cab, yshift=9mm, label=right:{I}]{}
											edge node[auto] {3} (cab);
			\node (cb)		[circle,draw] 
										[right=of c, xshift=-2mm]	{II}
											edge node[auto,swap] {2} (c);
			\node (cba)		[rounded corners,draw]
										[right=of cb, xshift=-2mm]{I$^{f}$}
											edge node[auto,swap] {1} (cb);
			\node (cbab)	[circle,fill] 
										[above right=of cba, yshift=-9mm, label=right:{II}]{}
											edge node[auto,swap] {2} (cba);
			\node (cbac)	[circle,fill] 
										[below right=of cba, yshift=9mm, label=right:{I}]{}
											edge node[auto] {3} (cba);
			\node (cc)		[circle,draw] 
										[below right=of c, yshift=-20mm]{II}
											edge node[auto] {3} (c);
			\node (cca)		[rounded corners,draw]
										[above right=of cc, yshift=-3mm]{I$^{g}$}
											edge node[auto,swap] {1} (cc);								
			\node (ccab)	[circle,fill] 
										[above right=of cca, yshift=-9mm, label=right:{II}]{}
											edge node[auto,swap] {2} (cca);
			\node (ccac)	[circle,fill] 
										[below right=of cca, yshift=9mm, label=right:{I}]{}
											edge node[auto] {3} (cca);
			\node (ccb)		[rounded corners,draw]
										[below right=of cc, yshift=3mm]{I$^{e}$}
											edge node[auto] {2} (cc);
			\node (ccba)	[circle,fill] 
										[above right=of ccb, yshift=-9mm, label=right:{II}]{}
											edge node[auto,swap] {1} (ccb);
			\node (ccbc)	[circle,fill] 
										[below right=of ccb, yshift=9mm, label=right:{I}]{}
											edge node[auto] {3} (ccb);
		\end{tikzpicture}
		}
			\caption{The Monty Hall problem}
  \label{Figure-MontyHallGameTree}
\end{figure}




















%
%
%
%
%
%% Figure: Extensive game with imperfect information
%\begin{figure}[htbp]
%	\centering
%		\begin{tikzpicture}
%			\node (root) 	[circle,draw] 	
%										at ( 0, 4) 
%										{I};
%			\node (a)			[circle,draw] 
%										at (-2.5, 2.5) 
%										{II}
%				edge node[auto] {$a$} (root);
%			\node (b)			[circle,draw] 
%										at ( 2.5, 2.5)	
%										{II}
%				edge node[auto,swap] {$b$} (root)
%				edge [dotted] (a);
%%			\draw[rounded corners, dashed] 	(-3.75, 2) rectangle ( 3.75, 3);
%			\node (ac)		[circle,fill] 
%										at (-4, 0.5)
%										[label=below:{I}] 
%										{}
%				edge node[auto] {$c$} (a);
%			\node (ad)		[circle,fill] 
%										at (-1, 0.5)
%										[label=below:{II}]
%										{}
%				edge node[auto,swap] {$d$} (a);
%			\node (bc)		[circle,fill] 
%										at (1, 0.5)
%										[label=below:{II}] 
%										{}
%				edge node[auto] {$c$} (b);
%			\node (bd)		[circle,fill] 
%										at ( 4, 0.5)
%										[label=below:{I}]
%										{}
%				edge node[auto,swap] {$d$} (b);
%		\end{tikzpicture}
%			\caption{An extensive game with imperfect information for which neither player has a winning strategy}
%  \label{Fig:NoWinningStrategy}
%\end{figure}
%
%
%
%% Figure: Ax Ey Ey/{x} x = y
%\begin{figure}[htbp]
%	\centering
%		\begin{tikzpicture}[scale = 0.8]
%			\node (root) 	[circle,draw] 	
%										at ( 0, 6) 
%										{$\forall x$};
%			\node (a)			[circle,draw] 
%										at (-3.5, 4.5) 
%										{$\exists y$}
%				edge node[auto] {$a$} (root);
%			\node (b)			[circle,draw] 
%										at ( 3.5, 4.5)	
%										{$\exists y$}
%				edge node[auto,swap] {$b$} (root);
%%			\draw[rounded corners, dashed] 	(-3.75, 2) rectangle ( 3.75, 3);
%			\node (aa)		[rounded corners,draw] 
%										at (-5.0, 2.5)
%										{$\exists y/\{x\}$}
%				edge node[auto] {$a$} (a);
%			\node (ab)		[rounded corners,draw] 
%										at (-2.0, 2.5)
%										{$\exists y/\{x\}$}
%				edge node[auto,swap] {$b$} (a);
%			\node (ba)		[rounded corners,draw] 
%										at ( 2.0, 2.5)
%										{$\exists y/\{x\}$}
%				edge node[auto] {$a$} (b)
%				edge [dotted, bend right] 	(aa);
%			\node (bb)		[rounded corners,draw] 
%										at ( 5.0, 2.5)
%										{$\exists y/\{x\}$}
%				edge node[auto,swap] {$b$} (b)
%				edge [dotted, bend left] 	(ab);
%			\node (aaa)		[circle,fill] 
%										at (-6.0, 0.5)
%										[label=below:{ $\exists$}] 
%										{}
%				edge node[auto] {$a$} (aa);
%			\node (aab)		[circle,fill] 
%										at (-4.0, 0.5)
%										[label=below:{ $\forall$}]
%										{}
%				edge node[auto,swap] {$b$} (aa);
%			\node (aba)		[circle,fill] 
%										at (-3.0, 0.5)
%										[label=below:{ $\exists$}] 
%										{}
%				edge node[auto] {$a$} (ab);
%			\node (abb)		[circle,fill] 
%										at ( -1.0, 0.5)
%										[label=below:{ $\forall$}]
%										{}
%				edge node[auto,swap] {$b$} (ab);
%			\node (baa)		[circle,fill] 
%										at ( 1.0, 0.5)
%										[label=below:{ $\forall$}] 
%										{}
%				edge node[auto] {$a$} (ba);
%			\node (bab)		[circle,fill] 
%										at ( 3.0, 0.5)
%										[label=below:{ $\exists$}]
%										{}
%				edge node[auto,swap] {$b$} (ba);
%			\node (bba)		[circle,fill] 
%										at ( 4.0, 0.5)
%										[label=below:{ $\forall$}] 
%										{}
%				edge node[auto] {$a$} (bb);
%			\node (bbb)		[circle,fill] 
%										at ( 6.0, 0.5)
%										[label=below:{ $\exists$}]
%										{}
%				edge node[auto,swap] {$b$} (bb);
%		\end{tikzpicture}
%			\caption{The semantic game for \(\forall x\exists y\bigl(\exists y\big/\{x\}\bigr) x = y\) in \(\str{M} = \{a,b\}\)}
%  \label{Fig:AxEyEy/x(x=y)}
%\end{figure}


==> Figure-NoWinningStrategy.tex <==
%!TEX root = main.tex


% Figure: Matching Pennies sentence
\begin{figure}[htbp]
	\centering
		\begin{tikzpicture}
			\node (00)	[circle,fill=gray!50,draw] {
				\(
					\begin{array}{c}
						x \colonequals 0 \\
						y \colonequals 0
					\end{array}
				\)};
			\node (10)			[right=of 00]	 [circle,draw] {				
				\(
					\begin{array}{c}
						x \colonequals 1 \\
						y \colonequals 0
					\end{array}
				\)}
				edge [<-] node[auto, swap] {$\forall$} (00);
			\node (11)			[below=of 10]	 [circle,fill=gray!50,draw] {				
				\(
					\begin{array}{c}
						x \colonequals 1 \\
						y \colonequals 1
					\end{array}
				\)}
				edge [<-] node[auto, swap] {$\exists$} (10);
			\node (01)			[left=of 11]	[circle,draw] {				
				\(
					\begin{array}{c}
						x \colonequals 0 \\
						y \colonequals 1
					\end{array}
				\)}
				edge [<-] node[auto, swap] {$\forall$} (11)
				edge [->] node[auto] {$\exists$} (00);


%				edge node[auto] {$a$} (root);
		\end{tikzpicture}
			\caption{The strategic form of the semantic game for 
%				\(\exists x\bigl(\forall y/\{x\}\bigr)\,x = y\) played on \(\str{2} = \{0,1\}\)}
				\(\forall x\bigl(\exists y/\{x\}\bigr)\,x = y\) when played on the structure \(\str{2} = \{0,1\}\). The arrows represent profitable deviations for the indicated player.}
  \label{Figure-NoWinningStrategy}
\end{figure}


==> Figure-PhiMHGameTree.tex <==
% Figure: Phi_{MH} Game Tree
\begin{figure}[htbp]
	\centering
		\resizebox{4in}{!}{
		\begin{tikzpicture}
			\node (root) 	{};
			% Root
			\node (b)			[rounded corners,draw] 
										[right=of root, xshift=10mm]	{$\exists y/\{x\}$}
											edge[very thick] node[auto,swap] {1} (root);
			% y = 1
			\node (ba)		[circle,draw] 
										[above right=of b, yshift=80mm] {$\forall z$}
											edge[very thick] node[auto,swap] {1} (b);
			% y = 1, z = 1
			\node (baa)		[rounded corners,draw]
										[above right=of ba, yshift=40mm]{$\lor$}
											edge node[auto,swap] {1} (ba);
			\node (baaa)	[rounded corners,draw] 
										[above right=of baa, xshift=4mm]{$\lor$}
											edge node[auto,swap] {} (baa);
			\node (baaaa)	[circle,fill=gray] 
										[above right=of baaa, xshift=5mm, yshift=-4mm, label=right:{$\exists$}]{}
											edge node[auto] {$x = z$} (baaa);
			\node (baaab)	[circle,fill=gray] 
										[below right=of baaa, xshift=5mm, yshift=4mm, label=right:{$\exists$}]{}
											edge node[auto,swap] {$y = z$} (baaa);
			\node (baab)	[rounded corners,draw]
										[below right=of baa]{$\exists y/\{x\}$}
											edge node[auto,swap] {} (baa);
			\node (baaba)	[circle,fill=gray] 
										[above right=of baab, xshift=-0.5mm, yshift=-4mm, label=right:{$\exists$}]{}
											edge node[auto,swap] {1} (baab);
			\node (baabb)	[circle,fill=gray] 
										[right=of baab, xshift=-1mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {2} (baab);
			\node (baabc)	[circle,fill=gray] 
										[below right=of baab, xshift=-0.5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {3} (baab);
			% y = 1, z = 2
			\node (bab)		[rounded corners,draw]
										[right=of ba, xshift=10mm]{$\lor$}
											edge[very thick] node[auto,swap] {2} (ba);
			\node (baba)	[rounded corners,draw] 
										[above right=of bab, xshift=4mm]{$\lor$}
											edge node[auto,swap] {} (bab);
			\node (babaa)	[circle,fill=gray] 
										[above right=of baba, xshift=5mm, yshift=-4mm, label=right:{$\forall$}]{}
											edge node[auto] {$x = z$} (baba);
			\node (babab)	[circle,fill=gray] 
										[below right=of baba, xshift=5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {$y = z$} (baba);
			\node (babb)	[rounded corners,draw]
										[below right=of bab]{$\exists y/\{x\}$}
											edge[very thick] node[auto,swap] {} (bab);
			\node (babba)	[circle,fill] 
										[above right=of babb, xshift=-0.5mm, yshift=-4mm, label=right:{$\exists$}]{}
											edge[very thick] node[auto,swap] {1} (babb);
			\node (babbb)	[circle,fill=gray] 
										[right=of babb, xshift=-1mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {2} (babb);
			\node (babbc)	[circle,fill] 
										[below right=of babb, xshift=-0.5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge[very thick] node[auto,swap] {3} (babb);
			% y = 1, z = 3
			\node (bac)		[rounded corners,draw]
										[below right=of ba, yshift=-40mm]{$\lor$}
											edge[very thick] node[auto] {3} (ba);
			\node (baca)	[rounded corners,draw] 
										[above right=of bac, xshift=4mm]{$\lor$}
											edge node[auto,swap] {} (bac);
			\node (bacaa)	[circle,fill=gray] 
										[above right=of baca, xshift=5mm, yshift=-4mm, label=right:{$\forall$}]{}
											edge node[auto] {$x = z$} (baca);
			\node (bacab)	[circle,fill=gray] 
										[below right=of baca, xshift=5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {$y = z$} (baca);
			\node (bacb)	[rounded corners,draw]
										[below right=of bac]{$\exists y/\{x\}$}
											edge[very thick] node[auto,swap] {} (bac);
			\node (bacba)	[circle,fill] 
										[above right=of bacb, xshift=-0.5mm, yshift=-4mm, label=right:{$\exists$}]{}
											edge[very thick] node[auto,swap] {1} (bacb);
			\node (bacbb)	[circle,fill] 
										[right=of bacb, xshift=-1mm, label=right:{$\forall$}]{}
											edge[very thick] node[auto,swap] {2} (bacb);
			\node (bacbc)	[circle,fill=gray] 
										[below right=of bacb, xshift=-0.5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {3} (bacb);
			% y = 2
			\node (bb)		[circle,draw] 
										[right=of b, xshift=65mm]	{$\forall z$}
											edge[very thick] node[auto,swap] {2} (b);
			% y = 2, z = 1
			\node (bba)		[rounded corners,draw]
										[above right=of bb, yshift=40mm]{$\lor$}
											edge node[auto,swap] {1} (bb);
			\node (bbaa)	[rounded corners,draw] 
										[above right=of bba, xshift=4mm]{$\lor$}
											edge node[auto,swap] {} (bba);
			\node (bbaaa)	[circle,fill=gray] 
										[above right=of bbaa, xshift=5mm, yshift=-4mm, label=right:{$\exists$}]{}
											edge node[auto] {$x = z$} (bbaa);
			\node (bbaab)	[circle,fill=gray] 
										[below right=of bbaa, xshift=5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {$y = z$} (bbaa);
			\node (bbab)	[rounded corners,draw]
										[below right=of bba]{$\exists y/\{x\}$}
											edge node[auto,swap] {} (bba);
			\node (bbaba)	[circle,fill=gray] 
										[above right=of bbab, xshift=-0.5mm, yshift=-4mm, label=right:{$\exists$}]{}
											edge node[auto,swap] {1} (bbab);
			\node (bbabb)	[circle,fill=gray] 
										[right=of bbab, xshift=-1mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {2} (bbab);
			\node (bbabc)	[circle,fill=gray] 
										[below right=of bbab, xshift=-0.5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {3} (bbab);
			% y = 2, z = 2
			\node (bbb)		[rounded corners,draw]
										[right=of bb, xshift=10mm]{$\lor$}
											edge node[auto,swap] {2} (bb);
			\node (bbba)	[rounded corners,draw] 
										[above right=of bbb, xshift=4mm]{$\lor$}
											edge node[auto,swap] {} (bbb);
			\node (bbbaa)	[circle,fill=gray] 
										[above right=of bbba, xshift=5mm, yshift=-4mm, label=right:{$\forall$}]{}
											edge node[auto] {$x = z$} (bbba);
			\node (bbbab)	[circle,fill=gray] 
										[below right=of bbba, xshift=5mm, yshift=4mm, label=right:{$\exists$}]{}
											edge node[auto,swap] {$y = z$} (bbba);
			\node (bbbb)	[rounded corners,draw]
										[below right=of bbb]{$\exists y/\{x\}$}
											edge node[auto,swap] {} (bbb);
			\node (bbbba)	[circle,fill=gray] 
										[above right=of bbbb, xshift=-0.5mm, yshift=-4mm, label=right:{$\exists$}]{}
											edge node[auto,swap] {1} (bbbb);
			\node (bbbbb)	[circle,fill=gray] 
										[right=of bbbb, xshift=-1mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {2} (bbbb);
			\node (bbbbc)	[circle,fill=gray] 
										[below right=of bbbb, xshift=-0.5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {3} (bbbb);
			% y = 2, z = 3
			\node (bbc)		[rounded corners,draw]
										[below right=of bb, yshift=-40mm]{$\lor$}
											edge[very thick] node[auto] {3} (bb);
			\node (bbca)	[rounded corners,draw] 
										[above right=of bbc, xshift=4mm]{$\lor$}
											edge node[auto,swap] {} (bbc);
			\node (bbcaa)	[circle,fill=gray] 
										[above right=of bbca, xshift=5mm, yshift=-4mm, label=right:{$\forall$}]{}
											edge node[auto] {$x = z$} (bbca);
			\node (bbcab)	[circle,fill=gray] 
										[below right=of bbca, xshift=5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {$y = z$} (bbca);
			\node (bbcb)	[rounded corners,draw]
										[below right=of bbc]{$\exists y/\{x\}$}
											edge[very thick] node[auto,swap] {} (bbc);
			\node (bbcba)	[circle,fill] 
										[above right=of bbcb, xshift=-0.5mm, yshift=-4mm, label=right:{$\exists$}]{}
											edge[very thick] node[auto,swap] {1} (bbcb);
			\node (bbcbb)	[circle,fill] 
										[right=of bbcb, xshift=-1mm, label=right:{$\forall$}]{}
											edge[very thick] node[auto,swap] {2} (bbcb);
			\node (bbcbc)	[circle,fill=gray] 
										[below right=of bbcb, xshift=-0.5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {3} (bbcb);
			% y = 3
			\node (bc)		[circle,draw] 
										[below right=of b, yshift=-80mm]{$\forall z$}
											edge[very thick] node[auto] {3} (b);
			% y = 3, z = 1
			\node (bca)		[rounded corners,draw]
										[above right=of bc, yshift=40mm]{$\lor$}
											edge node[auto,swap] {1} (bc);
			\node (bcaa)	[rounded corners,draw] 
										[above right=of bca, xshift=4mm]{$\lor$}
											edge node[auto,swap] {} (bca);
			\node (bcaaa)	[circle,fill=gray] 
										[above right=of bcaa, xshift=5mm, yshift=-4mm, label=right:{$\exists$}]{}
											edge node[auto] {$x = z$} (bcaa);
			\node (bcaab)	[circle,fill=gray] 
										[below right=of bcaa, xshift=5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {$y = z$} (bcaa);
			\node (bcab)	[rounded corners,draw]
										[below right=of bca]{$\exists y/\{x\}$}
											edge node[auto,swap] {} (bca);
			\node (bcaba)	[circle,fill=gray] 
										[above right=of bcab, xshift=-0.5mm, yshift=-4mm, label=right:{$\exists$}]{}
											edge node[auto,swap] {1} (bcab);
			\node (bcabb)	[circle,fill=gray] 
										[right=of bcab, xshift=-1mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {2} (bcab);
			\node (bcabc)	[circle,fill=gray] 
										[below right=of bcab, xshift=-0.5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {3} (bcab);
			% y = 3, z = 2
			\node (bcb)		[rounded corners,draw]
										[right=of bc, xshift=10mm]{$\lor$}
											edge[very thick] node[auto,swap] {2} (bc);
			\node (bcba)	[rounded corners,draw] 
										[above right=of bcb, xshift=4mm]{$\lor$}
											edge node[auto,swap] {} (bcb);
			\node (bcbaa)	[circle,fill=gray] 
										[above right=of bcba, xshift=5mm, yshift=-4mm, label=right:{$\forall$}]{}
											edge node[auto] {$x = z$} (bcba);
			\node (bcbab)	[circle,fill=gray] 
										[below right=of bcba, xshift=5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {$y = z$} (bcba);
			\node (bcbb)	[rounded corners,draw]
										[below right=of bcb]{$\exists y/\{x\}$}
											edge[very thick] node[auto,swap] {} (bcb);
			\node (bcbba)	[circle,fill] 
										[above right=of bcbb, xshift=-0.5mm, yshift=-4mm, label=right:{$\exists$}]{}
											edge[very thick] node[auto,swap] {1} (bcbb);
			\node (bcbbb)	[circle,fill=gray] 
										[right=of bcbb, xshift=-1mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {2} (bcbb);
			\node (bcbbc)	[circle,fill] 
										[below right=of bcbb, xshift=-0.5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge[very thick] node[auto,swap] {3} (bcbb);
			% y = 3, z = 3
			\node (bcc)		[rounded corners,draw]
										[below right=of bc, yshift=-40mm]{$\lor$}
											edge node[auto] {3} (bc);
			\node (bcca)	[rounded corners,draw] 
										[above right=of bcc, xshift=4mm]{$\lor$}
											edge node[auto,swap] {} (bcc);
			\node (bccaa)	[circle,fill=gray] 
										[above right=of bcca, xshift=5mm, yshift=-4mm, label=right:{$\forall$}]{}
											edge node[auto] {$x = z$} (bcca);
			\node (bccab)	[circle,fill=gray] 
										[below right=of bcca, xshift=5mm, yshift=4mm, label=right:{$\exists$}]{}
											edge node[auto,swap] {$y = z$} (bcca);
			\node (bccb)	[rounded corners,draw]
										[below right=of bcc]{$\exists y/\{x\}$}
											edge node[auto,swap] {} (bcc);
			\node (bccba)	[circle,fill=gray] 
										[above right=of bccb, xshift=-0.5mm, yshift=-4mm, label=right:{$\exists$}]{}
											edge node[auto,swap] {1} (bccb);
			\node (bccbb)	[circle,fill=gray] 
										[right=of bccb, xshift=-1mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {2} (bccb);
			\node (bccbc)	[circle,fill=gray] 
										[below right=of bccb, xshift=-0.5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {3} (bccb);
		\end{tikzpicture}
		}
			\caption{One-third of the semantic game for \(\varphi_{\mathrm{MH}}\)
%			\(
%				\forall x 
%				\bigl(\exists y/\{x\}\bigr)
%				\forall z
%				\Bigl[\,
%					(x \not= z \land y \not= z) 
%					\implies 
%					\bigl(\exists y/\{x\}\bigr)\,
%					x = y\,
%				\Bigr] %\eqno{(*)}
%			\)
			}
  \label{Figure-PhiMHGameTree}
\end{figure}












==> Figure-PhiMHprime2GameTree.tex <==
%!TEX root = main.tex

% Figure: Phi_{MH} Game Tree
\begin{figure}[htbp]
	\centering
		\resizebox{4in}{!}{
		\begin{tikzpicture}
			\node (root) 	{};
			% Root
			\node (b)			[rounded corners,draw] 
										[right=of root, xshift=10mm]	{$\exists y/\{x\}$}
											edge[very thick] node[auto,swap] {1} (root);
											%edge [dotted, bend left] (a);
			% y = 1
			\node (ba)		[circle,draw] 
										[above right=of b, yshift=50mm] {$\stochastic z$}
											edge[very thick] node[auto,swap] {1} (b);
			% y = 1, z = 1
			\node (baa)		[circle,fill=gray]
										[above right=of ba, yshift=20mm, label=right:{$\exists$}]{}
											edge node[auto,swap] {1} (ba);
			\node (bab)	[rounded corners,draw]
										[right=of ba]{$\exists y/\{x\}$}
											edge[very thick] node[auto,swap] {2} (ba);
			\node (baba)	[circle,fill] 
										[above right=of bab, xshift=-0.5mm, yshift=-4mm, label=right:{$\exists$}]{}
											edge[very thick] node[auto,swap] {1} (bab);
%			\node (babb)	[circle,fill=gray] 
%										[right=of bab, xshift=-1mm, label=right:{$\forall$}]{}
%											edge node[auto,swap] {2} (bab);
			\node (babc)	[circle,fill] 
										[below right=of bab, xshift=-0.5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge[very thick] node[auto] {3} (bab);
			% y = 1, z = 3
%			\node (bac)		[rounded corners,draw]
%										[below right=of ba, yshift=-40mm]{$\lor$}
%											edge node[auto] {3} (ba);
%			\node (baca)	[rounded corners,draw] 
%										[above right=of bac, xshift=4mm]{$\lor$}
%											edge node[auto,swap] {} (bac);
%			\node (bacaa)	[circle,fill=gray] 
%										[above right=of baca, xshift=5mm, yshift=-4mm, label=right:{$\forall$}]{}
%											edge node[auto] {$x = z$} (baca);
%			\node (bacab)	[circle,fill=gray] 
%										[below right=of baca, xshift=5mm, yshift=4mm, label=right:{$\forall$}]{}
%											edge node[auto,swap] {$y = z$} (baca);
			\node (bac)	[rounded corners,draw]
										[below right=of ba, yshift=-20mm]{$\exists y/\{x\}$}
											edge[very thick] node[auto] {3} (ba);
			\node (baca)	[circle,fill] 
										[above right=of bac, xshift=-0.5mm, yshift=-4mm, label=right:{$\exists$}]{}
											edge[very thick] node[auto,swap] {1} (bac);
%			\node (bacb)	[circle,fill] 
%										[right=of bac, xshift=-1mm, label=right:{$\forall$}]{}
%											edge node[auto,swap] {2} (bac);
			\node (bacc)	[circle,fill] 
										[below right=of bac, xshift=-0.5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge[very thick] node[auto] {2} (bac);
			% y = 2
			\node (bb)		[circle,draw] 
										[right=of b, xshift=45mm]	{$\stochastic z$}
											edge[very thick] node[auto,swap] {2} (b);
			% y = 2, z = 1
			\node (bba)		[circle,fill=gray]
										[above right=of bb, yshift=20mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {1} (bb);
			\node (bbb)	[circle,fill=gray]
										[right=of bb, label=right:{$\forall$}] {}
											edge node[auto,swap] {2} (bb);
			\node (bbc)	[rounded corners,draw]
										[below right=of bb, yshift=-20mm]{$\exists y/\{x\}$}
											edge[very thick] node[auto] {3} (bb);
			\node (bbca)	[circle,fill] 
										[above right=of bbc, xshift=-0.5mm, yshift=-4mm, label=right:{$\exists$}]{}
											edge[very thick] node[auto,swap] {1} (bbc);
%			\node (bbcb)	[circle,fill] 
%										[right=of bbc, xshift=-1mm, label=right:{$\forall$}]{}
%											edge node[auto,swap] {2} (bbc);
			\node (bbcc)	[circle,fill] 
										[below right=of bbc, xshift=-0.5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge[very thick] node[auto] {2} (bbc);
			% y = 3
			\node (bc)		[circle,draw] 
										[below right=of b, yshift=-50mm]{$\stochastic z$}
											edge[very thick] node[auto] {3} (b);
			% y = 3, z = 1
			\node (bca)		[circle,fill=gray]
										[above right=of bc, yshift=20mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {1} (bc);
%			\node (bcaa)	[rounded corners,draw] 
%										[above right=of bca, xshift=4mm]{$\lor$}
%											edge node[auto,swap] {} (bca);
%			\node (bcaaa)	[circle,fill=gray] 
%										[above right=of bcaa, xshift=5mm, yshift=-4mm, label=right:{$\exists$}]{}
%											edge node[auto] {$x = z$} (bcaa);
%			\node (bcaab)	[circle,fill=gray] 
%										[below right=of bcaa, xshift=5mm, yshift=4mm, label=right:{$\forall$}]{}
%											edge node[auto,swap] {$y = z$} (bcaa);
%			\node (bcab)	[rounded corners,draw]
%										[below right=of bca]{$\exists y/\{x\}$}
%											edge node[auto,swap] {} (bca);
%			\node (bcaba)	[circle,fill=gray] 
%										[above right=of bcab, xshift=-0.5mm, yshift=-4mm, label=right:{$\exists$}]{}
%											edge node[auto,swap] {1} (bcab);
%			\node (bcabb)	[circle,fill=gray] 
%										[right=of bcab, xshift=-1mm, label=right:{$\forall$}]{}
%											edge node[auto,swap] {2} (bcab);
%			\node (bcabc)	[circle,fill=gray] 
%										[below right=of bcab, xshift=-0.5mm, yshift=4mm, label=right:{$\forall$}]{}
%											edge node[auto,swap] {3} (bcab);
			% y = 3, z = 2
%			\node (bcb)		[rounded corners,draw]
%										[right=of bc, xshift=10mm]{$\lor$}
%											edge node[auto,swap] {2} (bc);
%			\node (bcba)	[rounded corners,draw] 
%										[above right=of bcb, xshift=4mm]{$\lor$}
%											edge node[auto,swap] {} (bcb);
%			\node (bcbaa)	[circle,fill=gray] 
%										[above right=of bcba, xshift=5mm, yshift=-4mm, label=right:{$\forall$}]{}
%											edge node[auto] {$x = z$} (bcba);
%			\node (bcbab)	[circle,fill=gray] 
%										[below right=of bcba, xshift=5mm, yshift=4mm, label=right:{$\forall$}]{}
%											edge node[auto,swap] {$y = z$} (bcba);
			\node (bcb)	[rounded corners,draw]
										[right=of bc]{$\exists y/\{x\}$}
											edge[very thick] node[auto,swap] {2} (bc);
			\node (bcba)	[circle,fill] 
										[above right=of bcb, xshift=-0.5mm, yshift=-4mm, label=right:{$\exists$}]{}
											edge[very thick] node[auto,swap] {1} (bcb);
%			\node (bcbb)	[circle,fill=gray] 
%										[right=of bcb, xshift=-1mm, label=right:{$\forall$}]{}
%											edge node[auto,swap] {2} (bcb);
			\node (bcbc)	[circle,fill] 
										[below right=of bcb, xshift=-0.5mm, yshift=4mm, label=right:{$\forall$}]{}
											edge[very thick] node[auto] {3} (bcb);
			% y = 3, z = 3
%			\node (bcc)		[rounded corners,draw]
%										[below right=of bc, yshift=-40mm]{$\lor$}
%											edge node[auto] {3} (bc);
%			\node (bcca)	[rounded corners,draw] 
%										[above right=of bcc, xshift=4mm]{$\lor$}
%											edge node[auto,swap] {} (bcc);
%			\node (bccaa)	[circle,fill=gray] 
%										[above right=of bcca, xshift=5mm, yshift=-4mm, label=right:{$\forall$}]{}
%											edge node[auto] {$x = z$} (bcca);
%			\node (bccab)	[circle,fill=gray] 
%										[below right=of bcca, xshift=5mm, yshift=4mm, label=right:{$\exists$}]{}
%											edge node[auto,swap] {$y = z$} (bcca);
			\node (bcc)	[circle,fill=gray]
										[below right=of bc, yshift=-20mm, label=right:{$\forall$}] {}
											edge node[auto] {3} (bc);
%			\node (bcca)	[circle,fill=gray] 
%										[above right=of bcc, xshift=-0.5mm, yshift=-4mm, label=right:{$\exists$}]{}
%											edge node[auto,swap] {1} (bcc);
%			\node (bccb)	[circle,fill=gray] 
%										[right=of bcc, xshift=-1mm, label=right:{$\forall$}]{}
%											edge node[auto,swap] {2} (bcc);
%			\node (bccc)	[circle,fill=gray] 
%										[below right=of bcc, xshift=-0.5mm, yshift=4mm, label=right:{$\forall$}]{}
%											edge node[auto] {2} (bcc);
		\end{tikzpicture}
		}
			\caption{A portion of the semantic game  for \(\varphi_{\mathrm{MHS}}'\)
%			\(
%				\forall x 
%				\bigl(\exists y/\{x\}\bigr)
%				\stochastic z
%				\Bigl[\,
%					(x \not= z \land y \not= z) 
%					\implies 
%					\bigl(\exists y/\{x\}\bigr)\,
%					x = y\,
%				\Bigr] %\eqno{(*)}
%			\)
			}
  \label{Figure-PhiMHprime2GameTree}
\end{figure}












==> Figure-PhiMHprimeEquilibrium.tex <==
% Figure: PhiMH'Equilibrium
\begin{figure}[htbp]
\begin{center}
\begin{tikzpicture} 
	% x = 1
	\draw (2.25,5.0) node {\(x = 1\)};
	\fill (0,3.0) -- (0,4.5) -- (4.5,4.5) -- (4.5,3.0) [fill = gray!50];
	\draw (0,0) rectangle (4.5,4.5);
	\draw (2.25,3.0) -- (2.25,4.5); 
	\draw (0,1.5) -- (4.5,1.5); 
	\draw (0,3.0) -- (4.5,3.0); 
	\draw (1.125,3.75) node  
	  {\(
	  	\begin{array}{c}
		  y = 1 \\
		  z = 2
	  	\end{array}
	  \)};
	\draw (3.375,3.75) node  
	  {\(
	  	\begin{array}{c}
		  y = 1 \\
		 	z = 3
	  	\end{array}
	  \)};
	\draw (2.25,2.25) node  
	  {\(
	  	\begin{array}{c}
		  y = 2 \\
		  z = 1
	  	\end{array}
	  \)};
	\draw (2.25,0.75) node  
	  {\(
	  	\begin{array}{c}
		  y = 3 \\
		  z = 1
	  	\end{array}
	  \)};
	  
	% x = 2
	\draw (7.75,5.0) node {\(x = 2\)};
	\fill (5.5,1.5) -- (5.5,3.0) -- (10.0, 3.0) -- (10.0,1.5) [fill = gray!50];
	\draw (5.5,0) rectangle (10.0,4.5); 
	\draw (5.5,1.5) -- (10.0,1.5); 
	\draw (5.5,3.0) -- (10.0,3.0); 
	\draw (7.75,1.5) -- (7.75,3.0); 
	\draw (7.75, 3.75) node  
	  {\(
	  	\begin{array}{c}
		  y = 1 \\
		  z = 2
	  	\end{array}
	  \)};
	\draw (6.675, 2.25) node  
	  {\(
	  	\begin{array}{c}
		  y = 2 \\
		  z = 1
	  	\end{array}
	  \)};
	\draw (8.875, 2.25) node  
	  {\(
	  	\begin{array}{c}
		  y = 2 \\
		  z = 3
	  	\end{array}
	  \)};
	\draw (7.75, 0.75) node  
	  {\(
	  	\begin{array}{c}
		  y = 3 \\
		  z = 1
	  	\end{array}
	  \)};
	  
	% x = 3
	\draw (13.25, 5.0) node {\(x = 3\)};
	\fill (11,0) -- (15.5,0) -- (15.5, 1.5) -- (11,1.5) [fill = gray!50];
	\draw (11, 0) rectangle (15.5, 4.5) ; 
	\draw (11, 1.5) -- (15.5, 1.5); 
	\draw (11, 3.0) -- (15.5, 3.0); 
	\draw (13.25, 0.0) -- (13.25, 1.5);
	\draw (13.25, 3.75) node  
	  {\(
	  	\begin{array}{c}
		  y = 1 \\
		  z = 3
	  	\end{array}
	  \)};
	\draw (13.25, 2.25) node  
	  {\(
	  	\begin{array}{c}
		  y = 2 \\
		  z = 3
	  	\end{array}
	  \)};
	\draw (12.125, 0.75) node  
	  {\(
	  	\begin{array}{c}
		  y = 3 \\
		  z = 1
	  	\end{array}
	  \)};
	\draw (14.375, 0.75) node  
	  {\(
	  	\begin{array}{c}
		  y = 3 \\
		  z = 2
	  	\end{array}
	  \)};
\end{tikzpicture} 
\end{center}
\caption{A mixed-strategy equilibrium for $\varphi_{\mathrm{MH}}'$}
\label{Figure-PhiMHprimeEquilibrium}
\end{figure}



==> Figure-PhiMHprimeGameTree.tex <==
% Figure: Phi_{MH} Game Tree
\begin{figure}[htbp]
	\centering
		\resizebox{4in}{!}{
		\begin{tikzpicture}
			\node (root) 	{};
			% Root
			\node (b)			[rounded corners,draw] 
										[right=of root]	{$\exists y/\{x\}$}
											edge[very thick] node[auto,swap] {1} (root);
			% y = 1
%			\node (band)		[circle,draw] 
%										[above right=of b, yshift=0mm] {$\land$}
%											edge[very thick] node[auto,swap] {1} (b);
			% y = 1, z = 1
%			\node (bandE)		[circle,fill=gray]
%										[above right=of band, yshift=0mm, label=right:{$\exists$}]{}
%											edge node[auto,swap] {} (band);
			\node (b1)		[circle,draw] 
										[above right=of b, xshift=5mm, yshift=5mm] {$\forall z$}
											edge[very thick] node[auto,swap] {1} (b);
			\node (b11)	[circle,fill=gray]
										[above right=of b1, yshift=5mm, label=right:{$\exists$}] {}
											edge node[auto,swap] {1} (b1);
			\node (b12)	[circle,draw]
										[right=of b1, xshift=5mm] {$\lor$}
											edge[very thick] node[auto,swap] {2} (b1);
			\node (b12A)	[circle,fill=gray]
										[above right=of b12, yshift=0mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {} (b12);
			\node (b12and)	[circle,draw]
										[right=of b12, xshift=5mm]{$\land$}
											edge[very thick] node[auto,swap] {} (b12);
			\node (b12andx)	[circle,fill=gray]
										[above right=of b12and, yshift=0mm, label=right:{$\exists$}]{}
											edge node[auto,swap] {} (b12and);
			\node (b12andy)	[circle,fill=gray]
										[right=of b12and, yshift=0mm, label=right:{$\exists$}]{}
											edge node[auto,swap] {} (b12and);
			\node (b12Ey)	[rounded corners,draw]
										[below right=of b12and]{$\exists y/\{x\}$}
											edge[very thick] node[auto,swap] {} (b12and);
			\node (b12Ey1)		[circle,fill] 
										[above right=of b12Ey, label=right:{$\exists$}]	{}
											edge[very thick] node[auto,swap] {1} (b12Ey);
			\node (b12Ey2)		[circle,fill] 
										[right=of b12Ey, label=right:{$\forall$}]	{}
											edge[very thick] node[auto,swap] {2} (b12Ey);
			\node (b12Ey3)		[circle,fill] 
										[below right=of b12Ey, label=right:{$\forall$}] {}
											edge[very thick] node[auto] {3} (b12Ey);
			\node (b13)	[circle,draw]
										[below right=of b1, yshift=-5,,] {$\lor$}
											edge[very thick] node[auto] {3} (b1);
			\node (b13A)	[circle,fill=gray]
										[right=of b13, yshift=0mm, label=right:{$\forall$}]{}
											edge node[auto,swap] {} (b13);
			\node (b13and)	[circle,draw]
										[below right=of b13, yshift=-4mm]{$\land$}
											edge[very thick] node[auto,swap] {} (b13);
			\node (b13andx)	[circle,fill=gray]
										[above right=of b13and, yshift=0mm, label=right:{$\exists$}]{}
											edge node[auto,swap] {} (b13and);
			\node (b13andy)	[circle,fill=gray]
										[right=of b13and, yshift=0mm, label=right:{$\exists$}]{}
											edge node[auto,swap] {} (b13and);
			\node (b13Ey)	[rounded corners,draw]
										[below right=of b13and, xshift=-4mm, yshift=-4mm]{$\exists y/\{x\}$}
											edge[very thick] node[auto,swap] {} (b13and);
			\node (b13Ey1)		[circle,fill] 
										[above right=of b13Ey, label=right:{$\exists$}]	{}
											edge[very thick] node[auto,swap] {1} (b13Ey);
			\node (b13Ey2)		[circle,fill] 
										[right=of b13Ey, label=right:{$\forall$}]	{}
											edge[very thick] node[auto,swap] {2} (b13Ey);
			\node (b13Ey3)		[circle,fill] 
										[below right=of b13Ey, label=right:{$\forall$}] {}
											edge[very thick] node[auto] {3} (b13Ey);
			% y = 2
			\node (bb)		[circle,fill] 
										[right=of b, label=right:{$\forall$}]	{}
											edge[very thick] node[auto,swap] {2} (b);
		
			
			% y = 3
			\node (bc)		[circle,fill] 
										[below right=of b, label=right:{$\forall$}] {}
											edge[very thick] node[auto] {3} (b);
		\end{tikzpicture}
		}
			\caption{A portion of the semantic game for \(\varphi_{\mathrm{MH}'}\)
			}
  \label{Figure-PhiMHprimeGameTree}
\end{figure}












==> Figure-PhiSBGameTree.tex <==
%!TEX root = main.tex

% Figure: Phi_{MH} Game Tree
\begin{figure}[htbp]
	\centering
		\begin{tikzpicture}
			% Root
			\node (root) 
            			[circle,draw] {$\stochastic x$};
			% Heads
			\node (1)			
            			[circle,draw] 
            			[above right=of root, yshift=20mm] {$\stochastic t$}
            			edge node[auto,swap] {$\frac{1}{2}(\mathrm{Heads})$} (root);
			% Heads, Monday
			\node (11)			
            			[rounded corners,draw] 
            			[above right=of 1, xshift=5mm] {$\lor_{\!/\{x,t\}}$}
            			edge node[auto,swap] {$\frac{1}{2}(\mathrm{Mon})$} (1);
			% Heads, Monday, Heads
			\node (111)			
            			[circle,fill] 
            			[above right=of 11, xshift=5mm, label=right:{$\exists$}] {}
            			edge node[auto,swap] {$p$} (11);
			% Heads, Monday, Tails
			\node (112)			
            			[circle,fill] 
            			[below right=of 11, xshift=5mm, label=right:{$\forall$}] {}
            			edge node[auto] {$1 - p$} (11);
			% Heads, Tuesday
			\node (12)			
            			[circle,fill=gray] 
            			[below right=of 1, label=right:{$\exists$}] {}
            			edge node[auto,swap] {$\frac{1}{2}(\mathrm{Tue})$} (1);
			% Tails
			\node (2)			
            			[circle,draw] 
            			[below right=of root, yshift=-20mm] {$\stochastic t$}
            			edge node[auto] {$\frac{1}{2}(\mathrm{Tails})$} (root);
			% Tails, Monday
			\node (21)			
            			[rounded corners,draw] 
            			[above right=of 2, xshift=5mm, yshift=5mm] {$\lor_{\!/\{x,t\}}$}
            			edge node[auto,swap] {$\frac{1}{2}(\mathrm{Mon})$} (2)
            			edge [dotted] node[auto] {} (11);
			% Tails, Monday, Heads
			\node (211)			
            			[circle,fill] 
            			[above right=of 21, xshift=5mm, label=right:{$\forall$}] {}
            			edge node[auto,swap] {$p$} (21);
			% Tails, Monday, Tails
			\node (212)			
            			[circle,fill] 
            			[below right=of 21, xshift=5mm, label=right:{$\exists$}] {}
            			edge node[auto] {$1 - p$} (21);
			% Tails, Tuesday
			\node (22)			
            			[rounded corners,draw] 
            			[below right=of 2, xshift=5mm, yshift=-5mm] {$\lor_{\!/\{x,t\}}$}
            			edge node[auto] {$\frac{1}{2}(\mathrm{Tue})$} (2)
            			edge [dotted] node[auto] {} (21);
			% Tails, Tuesday, Heads
			\node (221)			
            			[circle,fill] 
            			[above right=of 22, xshift=5mm, label=right:{$\forall$}] {}
            			edge node[auto,swap] {$p$} (22);
			% Tails, Tuesday, Tails
			\node (222)			
            			[circle,fill] 
            			[below right=of 22, xshift=5mm, label=right:{$\exists$}] {}
            			edge node[auto] {$1 - p$} (22);
		\end{tikzpicture}
			\caption{The semantic game for \(\varphi_{\mathrm{SB}}\)
%			\(
%				\forall x 
%				\bigl(\exists y/\{x\}\bigr)
%				\stochastic z
%				\Bigl[\,
%					(x \not= z \land y \not= z) 
%					\implies 
%					\bigl(\exists y/\{x\}\bigr)\,
%					x = y\,
%				\Bigr] %\eqno{(*)}
%			\)
			}
  \label{Figure-PhiSBGameTree}
\end{figure}












==> Figure-PhiSBprime2GameTree.tex <==
%!TEX root = main.tex

% Figure: Phi_{MH} Game Tree
\begin{figure}[htbp]
	\centering
		\begin{tikzpicture}
			% Root
			\node (root) 
            			[circle,draw] {$\stochastic x$};
			% Heads
			\node (1)			
            			[circle,draw] 
            			[above right=of root, yshift=20mm] {$\stochastic t$}
            			edge node[auto,swap] {$\frac{1}{2}(\mathrm{Heads})$} (root);
			% Heads, Monday
			\node (11)			
            			[rounded corners,draw] 
            			[above right=of 1, xshift=5mm] {$\lor_{\!/\{x,t\}}$}
            			edge node[auto,swap] {$1(\mathrm{Mon})$} (1);
			% Heads, Monday, Heads
			\node (111)			
            			[circle,fill] 
            			[above right=of 11, xshift=5mm, label=right:{$\exists$}] {}
            			edge node[auto,swap] {$p$} (11);
			% Heads, Monday, Tails
			\node (112)			
            			[circle,fill] 
            			[below right=of 11, xshift=5mm, label=right:{$\forall$}] {}
            			edge node[auto] {$1 - p$} (11);
			% Heads, Tuesday
			\node (12)			
            			[circle,fill=gray] 
            			[below right=of 1, label=right:{$\exists$}] {}
            			edge node[auto,swap] {$0(\mathrm{Tue})$} (1);
			% Tails
			\node (2)			
            			[circle,draw] 
            			[below right=of root, yshift=-20mm] {$\stochastic t$}
            			edge node[auto] {$\frac{1}{2}(\mathrm{Tails})$} (root);
			% Tails, Monday
			\node (21)			
            			[rounded corners,draw] 
            			[above right=of 2, xshift=5mm, yshift=5mm] {$\lor_{\!/\{x,t\}}$}
            			edge node[auto,swap] {$\frac{1}{2}(\mathrm{Mon})$} (2)
            			edge [dotted] node[auto] {} (11);
			% Tails, Monday, Heads
			\node (211)			
            			[circle,fill] 
            			[above right=of 21, xshift=5mm, label=right:{$\forall$}] {}
            			edge node[auto,swap] {$p$} (21);
			% Tails, Monday, Tails
			\node (212)			
            			[circle,fill] 
            			[below right=of 21, xshift=5mm, label=right:{$\exists$}] {}
            			edge node[auto] {$1 - p$} (21);
			% Tails, Tuesday
			\node (22)			
            			[rounded corners,draw] 
            			[below right=of 2, xshift=5mm, yshift=-5mm] {$\lor_{\!/\{x,t\}}$}
            			edge node[auto] {$\frac{1}{2}(\mathrm{Tue})$} (2)
            			edge [dotted] node[auto] {} (21);
			% Tails, Tuesday, Heads
			\node (221)			
            			[circle,fill] 
            			[above right=of 22, xshift=5mm, label=right:{$\forall$}] {}
            			edge node[auto,swap] {$p$} (22);
			% Tails, Tuesday, Tails
			\node (222)			
            			[circle,fill] 
            			[below right=of 22, xshift=5mm, label=right:{$\exists$}] {}
            			edge node[auto] {$1 - p$} (22);
		\end{tikzpicture}
			\caption{The semantic game for \(\varphi_{\mathrm{SB}}\) when Nature follows $\lambda'$
%			\(
%				\forall x 
%				\bigl(\exists y/\{x\}\bigr)
%				\stochastic z
%				\Bigl[\,
%					(x \not= z \land y \not= z) 
%					\implies 
%					\bigl(\exists y/\{x\}\bigr)\,
%					x = y\,
%				\Bigr] %\eqno{(*)}
%			\)
			}
  \label{Figure-PhiSBprime2GameTree}
\end{figure}












==> Figure-PhiSBprimeGameTree.tex <==
%!TEX root = main.tex

% Figure: Phi_{MH} Game Tree
\begin{figure}[htbp]
	\centering
		\begin{tikzpicture}
			% Root
			\node (root) 
            			[circle,draw] {$\stochastic x$};
			% Heads
			\node (1)			
            			[circle,draw] 
            			[above right=of root, yshift=20mm] {$\forall t$}
            			edge node[auto,swap] {$\frac{1}{2}(\mathrm{Heads})$} (root);
			% Heads, Monday
			\node (11)			
            			[rounded corners,draw] 
            			[above right=of 1, xshift=5mm] {$\lor_{\!/\{x,t\}}$}
            			edge node[auto,swap] {$1(\mathrm{Mon})$} (1);
			% Heads, Monday, Heads
			\node (111)			
            			[circle,fill] 
            			[above right=of 11, xshift=5mm, label=right:{$\exists$}] {}
            			edge node[auto,swap] {$p$} (11);
			% Heads, Monday, Tails
			\node (112)			
            			[circle,fill] 
            			[below right=of 11, xshift=5mm, label=right:{$\forall$}] {}
            			edge node[auto] {$1 - p$} (11);
			% Heads, Tuesday
			\node (12)			
            			[circle,fill=gray] 
            			[below right=of 1, label=right:{$\exists$}] {}
            			edge node[auto,swap] {$0(\mathrm{Tue})$} (1);
			% Tails
			\node (2)			
            			[circle,draw] 
            			[below right=of root, yshift=-20mm] {$\forall t$}
            			edge node[auto] {$\frac{1}{2}(\mathrm{Tails})$} (root);
			% Tails, Monday
			\node (21)			
            			[rounded corners,draw] 
            			[above right=of 2, xshift=5mm, yshift=5mm] {$\lor_{\!/\{x,t\}}$}
            			edge node[auto,swap] {$q(\mathrm{Mon})$} (2)
            			edge [dotted] node[auto] {} (11);
			% Tails, Monday, Heads
			\node (211)			
            			[circle,fill] 
            			[above right=of 21, xshift=5mm, label=right:{$\forall$}] {}
            			edge node[auto,swap] {$p$} (21);
			% Tails, Monday, Tails
			\node (212)			
            			[circle,fill] 
            			[below right=of 21, xshift=5mm, label=right:{$\exists$}] {}
            			edge node[auto] {$1 - p$} (21);
			% Tails, Tuesday
			\node (22)			
            			[rounded corners,draw] 
            			[below right=of 2, xshift=5mm, yshift=-5mm] {$\lor_{\!/\{x,t\}}$}
            			edge node[auto] {$(1 - q)(\mathrm{Tue})$} (2)
            			edge [dotted] node[auto] {} (21);
			% Tails, Tuesday, Heads
			\node (221)			
            			[circle,fill] 
            			[above right=of 22, xshift=5mm, label=right:{$\forall$}] {}
            			edge node[auto,swap] {$p$} (22);
			% Tails, Tuesday, Tails
			\node (222)			
            			[circle,fill] 
            			[below right=of 22, xshift=5mm, label=right:{$\exists$}] {}
            			edge node[auto] {$1 - p$} (22);
		\end{tikzpicture}
			\caption{The semantic game for \(\varphi_{\mathrm{SB}}'\)
%			\(
%				\forall x 
%				\bigl(\exists y/\{x\}\bigr)
%				\stochastic z
%				\Bigl[\,
%					(x \not= z \land y \not= z) 
%					\implies 
%					\bigl(\exists y/\{x\}\bigr)\,
%					x = y\,
%				\Bigr] %\eqno{(*)}
%			\)
			}
  \label{Figure-PhiSBprimeGameTree}
\end{figure}












==> Figure-StochasticMatchingPenniesEquilibrium.tex <==
%!TEX root = main.tex

% Figure: StochasticMatchingPenniesEquilibrium
\begin{figure}[htbp]
\begin{center}
\begin{tikzpicture} 
	% z = 0
	\draw (2.25,5.0) node {\(z = 0\)};
	\fill (0,1.5) -- (3.0,1.5) -- (3.0, 4.5) -- (0.0, 4.5) [fill = gray!30];
	\draw (0,0) rectangle (4.5,4.5);
	\draw (0,1.5) -- (4.5,1.5); 
	\draw (3.0,0) -- (3.0,4.5); 
	\draw (1.5, 3.0) node  
	  {\(
	  	\begin{array}{c}
		  x = 0 \\
		  y = 0
	  	\end{array}
	  \)};
	\draw (1.5, 0.75) node  
	  {\(
	  	\begin{array}{c}
		  x = 0 \\
		  y = 1
	  	\end{array}
	  \)};
	\draw (3.75, 3.0) node  
	  {\(
	  	\begin{array}{c}
		  x = 1 \\
		  y = 0
	  	\end{array}
	  \)};
	\draw (3.75, 0.75) node  
	  {\(
	  	\begin{array}{c}
		  x = 1 \\
		  y = 1
	  	\end{array}
	  \)};
	  
	% z = 1
	\draw (7.75,5.0) node {\(z = 1\)};
	\fill (8.5, 0.0) -- (10.0, 0.0) -- (10.0, 1.5) -- (8.5, 1.5) [fill = gray!30];
	\draw (5.5,0) rectangle (10.0,4.5); 
	\draw (8.5,0) -- (8.5, 4.5); 
	\draw (5.5, 1.5) -- (10.0, 1.5); 
	\draw (7.0, 3.0) node  
	  {\(
	  	\begin{array}{c}
		  x = 0 \\
		  y = 0
	  	\end{array}
	  \)};
	\draw (7.0, 0.75) node  
	  {\(
	  	\begin{array}{c}
		  x = 0 \\
		  y = 1
	  	\end{array}
	  \)};
	\draw (9.25, 3.0) node  
	  {\(
	  	\begin{array}{c}
		  x = 1 \\
		  y = 0
	  	\end{array}
	  \)};
	\draw (9.25, 0.75) node  
	  {\(
	  	\begin{array}{c}
		  x = 1 \\
		  y = 1
	  	\end{array}
	  \)};
	  
%	% x = 3
%	\draw (13.25, 5.0) node {\(x = 3\)};
%	\fill (14,0) -- (15.5,0) -- (15.5, 4.5) -- (14,4.5) [fill = gray!30];
%	\draw (11, 0) rectangle (15.5, 4.5) ; 
%	\draw (12.5, 0) -- (12.5, 4.5); 
%	\draw (14, 0) -- (14, 4.5); 
%	\draw (11.75, 2.25) node  
%	  {\(
%	  	\begin{array}{c}
%		  y = 1 \\
%		  z = 2
%	  	\end{array}
%	  \)};
%	\draw (13.25,2.25) node 
%	  {\(
%	  	\begin{array}{c}
%		  y = 2 \\
%		  z = 1
%	  	\end{array}
%	  \)};
%	\draw (14, 2.25) -- (15.5, 2.25); 
%	\draw (14.75,3.375) node  
%	  {\(
%	  	\begin{array}{c}
%		  y = 3 \\
%		  z = 2
%	  	\end{array}
%	  \)};
%	\draw (14.75,1.125) node  
%	  {\(
%	  	\begin{array}{c}
%		  y = 3 \\
%		  z = 1
%	  	\end{array}
%	  \)};
\end{tikzpicture} 
\end{center}
\caption{An equilibrium for the stochastic Matching Pennies sentence}
\label{Figure-StochasticMatchingPenniesEquilibrium}
\end{figure}



==> Figure-StochasticMatchingPenniesGameTree.tex <==
%!TEX root = main.tex

% Figure: Phi_{MH} Game Tree
\begin{figure}[htbp]
    \begin{center}
        \begin{tikzpicture}
    			% Root
        			\node (root)	
                			[circle,draw] {$\forall x$};
			
    			% x = 0
    			\node (0)		
            			[rounded corners,draw] [above right=of root, yshift=25mm] {$\exists y/\{x\}$}
    				edge node[auto,swap] {$q$} (root);
    			% x = 0, y = 0
    			\node (00)		
            			[circle,draw] [above right=of 0, yshift=5mm] {$\stochastic z$}
    				edge node[auto,swap] {$p$} (0);
    			% x = 0, y = 0, z = 0
    			\node (000)		
            			[circle,fill] [above right=of 00, label=right:{$\exists$}] {}
    				edge node[auto,swap] {$\frac{1}{3}$} (00);
    			% x = 0, y = 0, z = 1
    			\node (001)		
            			[circle,fill] [below right=of 00, label=right:{$\forall$}] {}
    				edge node[auto] {$\frac{2}{3}$} (00);
    			% x = 0, y = 1
    			\node (01)		
            			[circle,draw] [below right=of 0, yshift=-5mm] {$\stochastic z$}
    				edge node[auto] {$1 - p$} (0);
    			% x = 0, y = 1, z = 0
    			\node (010)		
            			[circle,fill] [above right=of 01, label=right:{$\forall$}] {}
    				edge node[auto,swap] {$\frac{1}{3}$} (01);
    			% x = 0, y = 1, z = 1
    			\node (011)		
            			[circle,fill] [below right=of 01, label=right:{$\forall$}] {}
    				edge node[auto] {$\frac{2}{3}$} (01);
 
    			% x = 1
    			\node (1)		
            			[rounded corners,draw] [below right=of root, yshift=-25mm] {$\exists y/\{x\}$}
    				edge node[auto] {$1 - q$} (root)
				edge [dotted] node {} (0);
    			% x = 1, y = 0
    			\node (10)		
            			[circle,draw] [above right=of 1, yshift=5mm] {$\stochastic z$}
    				edge node[auto,swap] {$p$} (1);
    			% x = 1, y = 0, z = 0
    			\node (100)		
            			[circle,fill] [above right=of 10, label=right:{$\forall$}] {}
    				edge node[auto,swap] {$\frac{1}{3}$} (10);
    			% x = 1, y = 0, z = 1
    			\node (101)		
            			[circle,fill] [below right=of 10, label=right:{$\forall$}] {}
    				edge node[auto] {$\frac{2}{3}$} (10);
    			% x = 1, y = 1
    			\node (11)		
            			[circle,draw] [below right=of 1, yshift=-5mm] {$\stochastic z$}
    				edge node[auto] {$1 - p$} (1);
    			% x = 1, y = 1, z = 0
    			\node (110)		
            			[circle,fill] [above right=of 11, label=right:{$\forall$}] {}
    				edge node[auto,swap] {$\frac{1}{3}$} (11);
    			% x = 1, y = 1, z = 1
    			\node (111)		
            			[circle,fill] [below right=of 11, label=right:{$\exists$}] {}
    				edge node[auto] {$\frac{2}{3}$} (11);
        \end{tikzpicture}
    \end{center}
    \caption{The semantic game for the stochastic matching pennies sentence}
    \label{Figure-StochasticMatchingPenniesGameTree}
\end{figure}











